Categorical Generalization and Physical Structuralism

Category theory has become central to certain aspects of theoretical physics. Bain [Synthese, 190:1621--1635 (2013)] has recently argued that this has significance for ontic structural realism. We argue against this claim. In so doing, we uncover two pervasive forms of category-theoretic generalization. We call these `generalization by duality' and `generalization by categorifying physical processes'. We describe in detail how these arise, and explain their significance using detailed examples. We show that their significance is two-fold: the articulation of high-level physical concepts, and the generation of new models.

==> equiv <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Apr 06 17:44:03 BST 2013
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.79" x-max="42" y-min="0" y-max="20" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(18.41,2.86)"
%	 p2= "(18.21,14)"
%	 p1= "(3.79,14)"
%	 stroke-width= "0.2"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40.21,3)"
%	 p2= "(40.21,14)"
%	 p1= "(25.79,14)"
%	 stroke-width= "0.2"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(42,20)"
%	 p2= "(42,0)"
%	 p1= "(23.66,0)"
%	 stroke-width= "0.2"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(11.86,5.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$T1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(32.83,5.71)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$T2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35.45,7.14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(32.83,17.14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$T2^*$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 stroke-style= "dashed"
%	 stroke-width= "0.2"
%	 points= "(11,9);(11,9);(33,9);(33,9)"
%	 right-arrow= "head"
%	 left-arrow= "head"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(42,20)
\rput{-1.58}(11.1,8.43){\psellipse[linewidth=0.2](0,0)(7.21,-5.57)}
\rput{0}(33,8.5){\psellipse[linewidth=0.2](0,0)(7.21,-5.5)}
\rput{90}(32.83,10){\psellipse[linewidth=0.2](0,0)(10,9.17)}
\rput(11.86,5.71){$T1$}
\rput(32.83,5.71){$T2$}
\rput(35.45,7.14){}
\rput(32.83,17.14){$T2^*$}
\psline[linewidth=0.2,linestyle=dashed,dash=1 1]{<->}(11,9)(33,9)
\end{pspicture}

